Small cones of oriented semi-metrics

We consider polyhedral cones, associated with quasi-semi-metrics (oriented distances), in particular, with oriented multi-cuts, on n points. We computed the number of facets and of extreme rays, their adjacencies, and incidences of the cones QMET_n and OMCUT_n for n=3, 4, 5 (see Table 1) and, partially for n=6. Some results for general n are also given

==> (inline-0) <==
\begin{array}{c}
(1, 8313, 64, 10)\\
\begin{MYmatrix}
0&0&0&0&1\\
0&0&0&0&1\\
0&0&0&0&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(2, 6903, 56, 20)\\
\begin{MYmatrix}
0&0&0&1&1\\
0&0&0&1&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(3, 2534, 48, 30)\\
\begin{MYmatrix}
0&0&1&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(4, 2394, 48, 60)\\
\begin{MYmatrix}
0&0&1&1&1\\
0&0&1&1&1\\
0&0&0&0&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(5, 1947, 52, 40)\\
\begin{MYmatrix}
0&0&0&1&1\\
0&0&0&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(6, 1932, 52, 20)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&0&0&1\\
0&0&0&0&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(7, 1109, 44, 120)\\
\begin{MYmatrix}
0&0&1&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(8, 1107, 44, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&0&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(9, 701, 40, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(10, 461, 38, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&0&1\\
0&0&0&0&1\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(11, 444, 36, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(12, 413, 40, 60)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&0&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(13, 404, 41, 120)\\
\begin{MYmatrix}
0&1&1&1&2\\
0&0&0&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(14, 401, 40, 60)\\
\begin{MYmatrix}
0&0&1&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(15, 398, 40, 120)\\
\begin{MYmatrix}
0&0&1&1&2\\
0&0&1&1&2\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(16, 376, 32, 30)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(17, 355, 36, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(18, 345, 37, 120)\\
\begin{MYmatrix}
0&1&1&1&2\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(19, 342, 40, 60)\\
\begin{MYmatrix}
0&0&1&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(20, 316, 38, 60)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&0&1&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(21, 292, 34, 60)\\
\begin{MYmatrix}
0&0&1&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(22, 287, 33, 120)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(23, 286, 32, 60)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(24, 248, 29, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(25, 186, 33, 240)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(26, 175, 34, 240)\\
\begin{MYmatrix}
0&1&1&1&2\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(27, 175, 30, 120)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(28, 174, 31, 120)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(29, 172, 34, 120)\\
\begin{MYmatrix}
0&0&1&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(30, 172, 34, 120)\\
\begin{MYmatrix}
0&0&1&2&1\\
0&0&1&2&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(31, 160, 30, 120)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(32, 149, 35, 240)\\
\begin{MYmatrix}
0&1&1&1&2\\
0&0&1&1&2\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(33, 143, 28, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(34, 138, 29, 240)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(35, 138, 24, 20)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&0\\
0&1&0&1&0\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(36, 133, 26, 60)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(37, 131, 25, 20)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&1&1&1\\
0&0&0&0&0\\
0&1&1&0&1\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(38, 128, 33, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(39, 122, 26, 120)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(40, 116, 27, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(41, 113, 24, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(42, 113, 25, 120)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(43, 109, 27, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(44, 107, 31, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&0\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(45, 102, 25, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(46, 98, 29, 120)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&0\\
0&1&0&2&1\\
0&1&0&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(47, 95, 31, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&2&1\\
0&0&0&2&1\\
0&0&0&0&1\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(48, 91, 30, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(49, 91, 24, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&0\\
0&1&0&1&0\\
0&1&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(50, 91, 30, 120)\\
\begin{MYmatrix}
0&1&1&2&2\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(51, 90, 26, 120)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&2&1&0\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(52, 88, 28, 40)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&1&0&1\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(53, 87, 31, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(54, 84, 21, 40)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&2&1&0\\
0&1&0&2&0\\
0&2&1&0&0\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(55, 83, 32, 240)\\
\begin{MYmatrix}
0&1&1&2&2\\
0&0&1&1&2\\
0&0&0&1&2\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(56, 83, 33, 240)\\
\begin{MYmatrix}
0&1&1&2&2\\
0&0&1&1&2\\
0&0&0&1&2\\
0&0&0&0&2\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(57, 81, 31, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&0&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(58, 75, 30, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(59, 75, 27, 120)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(60, 72, 27, 120)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(61, 71, 25, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(62, 70, 25, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&1\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(63, 70, 22, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(64, 69, 26, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(65, 68, 28, 240)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&1\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(66, 68, 27, 240)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(67, 65, 30, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&2&1\\
0&0&0&1&0\\
0&0&1&0&1\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(68, 64, 26, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(69, 64, 29, 240)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(70, 64, 26, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(71, 64, 29, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&1\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(72, 64, 29, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(73, 64, 30, 240)\\
\begin{MYmatrix}
0&1&1&2&2\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(74, 63, 24, 120)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&1&1&1\\
0&0&0&0&1\\
0&1&1&0&1\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(75, 63, 24, 120)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&0\\
0&1&0&1&0\\
0&1&1&0&1\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(76, 63, 28, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(77, 63, 28, 120)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(78, 62, 28, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&2&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(79, 62, 25, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&1&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(80, 61, 28, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(81, 60, 32, 240)\\
\begin{MYmatrix}
0&1&1&2&2\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&0&1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(82, 58, 30, 240)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&1\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(83, 58, 23, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&0\\
0&1&0&1&1\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(84, 57, 33, 120)\\
\begin{MYmatrix}
0&1&1&2&2\\
0&0&1&1&2\\
0&0&0&1&1\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(85, 54, 28, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&0&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(86, 54, 25, 120)\\
\begin{MYmatrix}
0&1&2&1&2\\
0&0&1&1&1\\
0&0&0&0&0\\
0&1&1&0&1\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(87, 54, 25, 120)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&0&0\\
0&1&1&0&1\\
0&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(88, 53, 24, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&1&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(89, 53, 27, 240)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&2&1&0\\
0&0&0&1&0\\
0&1&1&0&0\\
1&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(90, 51, 25, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(91, 51, 27, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&2\\
0&0&0&2&1\\
0&0&0&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(92, 51, 25, 240)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&2&1&0\\
0&0&0&1&0\\
0&1&2&0&0\\
1&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(93, 51, 28, 20)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&1\\
0&0&0&0&0\\
0&1&1&0&1\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(94, 48, 25, 80)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&2&2&2\\
0&0&0&2&1\\
0&0&1&0&2\\
0&0&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(95, 47, 26, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&1&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(96, 47, 26, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(97, 47, 26, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&1&0\\
0&1&1&0&0\\
0&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(98, 47, 27, 240)\\
\begin{MYmatrix}
0&1&2&3&2\\
0&0&2&2&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(99, 47, 29, 120)\\
\begin{MYmatrix}
0&1&2&2&3\\
0&0&1&2&2\\
0&0&0&1&2\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(100, 47, 26, 120)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(101, 47, 23, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&0\\
0&1&0&1&0\\
0&1&1&0&1\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(102, 47, 31, 120)\\
\begin{MYmatrix}
0&1&1&2&2\\
0&0&1&1&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(103, 46, 25, 240)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(104, 45, 22, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&0\\
0&1&0&1&1\\
0&1&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(105, 45, 22, 120)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(106, 44, 26, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(107, 44, 20, 240)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&2&1&0\\
0&1&0&2&0\\
0&2&1&0&0\\
2&2&2&3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(108, 44, 20, 120)\\
\begin{MYmatrix}
0&2&3&2&1\\
0&0&1&2&0\\
0&1&0&1&1\\
0&2&1&0&0\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(109, 43, 25, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&0\\
0&1&0&2&1\\
0&1&0&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(110, 43, 25, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&1\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(111, 42, 26, 240)\\
\begin{MYmatrix}
0&2&2&2&1\\
0&0&1&2&1\\
0&0&0&2&0\\
0&0&1&0&0\\
1&1&1&3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(112, 42, 23, 120)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&1\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(113, 41, 27, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&2&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(114, 40, 26, 240)\\
\begin{MYmatrix}
0&1&3&2&2\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(115, 40, 26, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&1\\
0&0&0&2&1\\
0&0&1&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(116, 40, 26, 240)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&2&1&0\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&3&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(117, 39, 23, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(118, 39, 26, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&2&0\\
0&0&1&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(119, 39, 23, 240)\\
\begin{MYmatrix}
0&1&3&2&1\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(120, 39, 23, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&1&0&2&0\\
0&1&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(121, 39, 23, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(122, 38, 24, 240)\\
\begin{MYmatrix}
0&2&2&2&1\\
0&0&1&2&1\\
0&0&0&2&0\\
0&0&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(123, 38, 27, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(124, 38, 24, 240)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&0\\
0&1&0&1&1\\
0&1&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(125, 38, 27, 240)\\
\begin{MYmatrix}
0&1&2&3&1\\
0&0&1&2&1\\
0&0&0&2&0\\
0&0&0&0&0\\
0&1&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(126, 38, 24, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&1\\
0&0&0&1&1\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(127, 38, 25, 120)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(128, 37, 24, 240)\\
\begin{MYmatrix}
0&1&2&1&2\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&1\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(129, 37, 26, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&0&0&1\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(130, 37, 24, 240)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&2&1&0\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(131, 36, 25, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&0\\
0&1&0&1&0\\
0&1&1&0&1\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(132, 36, 25, 240)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&1\\
0&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(133, 35, 25, 240)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&1&2&2\\
0&0&0&2&1\\
0&0&1&0&0\\
0&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(134, 35, 25, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&1&2\\
0&0&0&0&1\\
0&1&1&0&2\\
0&1&1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(135, 35, 27, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&2&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(136, 35, 26, 240)\\
\begin{MYmatrix}
0&1&2&3&3\\
0&0&2&2&2\\
0&0&0&2&1\\
0&0&0&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(137, 34, 24, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&0\\
0&1&0&2&1\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(138, 34, 27, 240)\\
\begin{MYmatrix}
0&1&2&3&2\\
0&0&1&2&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(139, 34, 24, 120)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&0\\
0&1&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(140, 32, 26, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&2\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(141, 32, 25, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&0\\
0&1&0&2&1\\
0&1&0&0&0\\
1&1&1&3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(142, 32, 23, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&1\\
0&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(143, 32, 25, 240)\\
\begin{MYmatrix}
0&1&2&3&1\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&1&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(144, 32, 26, 240)\\
\begin{MYmatrix}
0&2&2&3&2\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
0&1&2&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(145, 32, 25, 240)\\
\begin{MYmatrix}
0&1&2&3&2\\
0&0&2&2&2\\
0&0&0&1&0\\
0&1&1&0&0\\
0&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(146, 32, 26, 240)\\
\begin{MYmatrix}
0&1&3&1&1\\
0&0&2&1&0\\
0&0&0&1&0\\
0&1&2&0&0\\
1&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(147, 32, 26, 120)\\
\begin{MYmatrix}
0&1&3&3&2\\
0&0&2&3&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(148, 32, 26, 120)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&0&0\\
0&1&1&0&1\\
0&1&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(149, 31, 23, 240)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(150, 31, 23, 240)\\
\begin{MYmatrix}
0&1&3&2&2\\
0&0&3&2&1\\
0&0&0&2&0\\
0&1&1&0&0\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(151, 31, 25, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(152, 31, 25, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(153, 31, 22, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&1\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(154, 31, 22, 120)\\
\begin{MYmatrix}
0&1&1&1&1\\
0&0&1&1&0\\
0&1&0&1&0\\
0&1&1&0&0\\
1&1&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(155, 31, 26, 120)\\
\begin{MYmatrix}
0&2&2&3&3\\
0&0&2&2&1\\
0&0&0&2&1\\
0&0&0&0&0\\
0&1&1&3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(156, 30, 24, 240)\\
\begin{MYmatrix}
0&1&3&2&1\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(157, 30, 24, 240)\\
\begin{MYmatrix}
0&2&2&2&1\\
0&0&2&2&1\\
0&0&0&2&0\\
0&0&1&0&1\\
1&1&3&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(158, 30, 24, 120)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&2&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(159, 30, 24, 120)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&1&0\\
0&1&2&0&0\\
1&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(160, 29, 24, 240)\\
\begin{MYmatrix}
0&1&2&3&1\\
0&0&1&2&0\\
0&1&0&1&1\\
0&1&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(161, 29, 23, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&2&2&1\\
0&0&0&1&0\\
0&1&1&0&0\\
0&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(162, 29, 23, 240)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&2&1&0\\
0&0&0&1&0\\
0&1&1&0&0\\
1&2&2&2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(163, 29, 23, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&0&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(164, 29, 21, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(165, 29, 23, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&0\\
0&1&0&2&1\\
0&1&0&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(166, 29, 24, 240)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&1&1&1\\
0&0&0&1&1\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(167, 29, 24, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&0\\
0&1&0&2&1\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(168, 29, 23, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&1&0&1&0\\
1&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(169, 29, 21, 120)\\
\begin{MYmatrix}
0&2&2&2&1\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(170, 29, 24, 120)\\
\begin{MYmatrix}
0&1&2&1&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&1\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(171, 29, 24, 120)\\
\begin{MYmatrix}
0&1&2&3&2\\
0&0&2&2&1\\
0&0&0&1&1\\
0&0&0&0&0\\
0&1&1&2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(172, 29, 25, 40)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&2&2&1\\
0&0&0&0&0\\
0&1&2&0&2\\
0&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(173, 28, 24, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(174, 28, 24, 240)\\
\begin{MYmatrix}
0&1&2&1&2\\
0&0&1&1&2\\
0&0&0&1&1\\
0&1&1&0&2\\
0&1&1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(175, 27, 23, 120)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&2\\
0&1&0&2&1\\
0&1&0&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(176, 27, 23, 120)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&2&2&1\\
0&0&0&0&0\\
0&1&1&0&1\\
0&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(177, 26, 23, 240)\\
\begin{MYmatrix}
0&2&2&2&1\\
0&0&1&2&1\\
0&0&0&1&1\\
0&1&2&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(178, 26, 22, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&0\\
0&1&0&1&0\\
0&1&1&0&1\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(179, 26, 23, 240)\\
\begin{MYmatrix}
0&1&2&3&2\\
0&0&2&2&1\\
0&0&0&1&1\\
0&0&1&0&0\\
0&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(180, 26, 24, 240)\\
\begin{MYmatrix}
0&1&2&3&2\\
0&0&1&2&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(181, 26, 24, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&1\\
0&0&0&1&0\\
0&1&1&0&1\\
0&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(182, 26, 23, 240)\\
\begin{MYmatrix}
0&1&2&3&2\\
0&0&2&2&1\\
0&0&0&1&1\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(183, 26, 23, 240)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&1&2&1\\
0&0&0&1&1\\
0&0&1&0&0\\
0&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(184, 26, 24, 120)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(185, 26, 22, 60)\\
\begin{MYmatrix}
0&2&3&3&2\\
0&0&2&1&2\\
0&0&0&0&0\\
0&1&3&0&1\\
0&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(186, 26, 22, 40)\\
\begin{MYmatrix}
0&2&4&2&2\\
0&0&2&2&1\\
0&0&0&0&0\\
0&1&2&0&2\\
0&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(187, 25, 23, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&1\\
0&0&0&1&0\\
0&1&1&0&1\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(188, 25, 23, 240)\\
\begin{MYmatrix}
0&1&3&2&2\\
0&0&2&1&2\\
0&0&0&1&0\\
0&1&1&0&1\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(189, 25, 23, 240)\\
\begin{MYmatrix}
0&1&2&1&2\\
0&0&1&1&1\\
0&0&0&1&0\\
0&1&1&0&1\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(190, 25, 22, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&0\\
0&1&0&1&1\\
0&1&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(191, 25, 23, 240)\\
\begin{MYmatrix}
0&1&1&2&1\\
0&0&1&1&0\\
0&1&0&1&1\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(192, 24, 23, 240)\\
\begin{MYmatrix}
0&1&3&2&1\\
0&0&3&1&1\\
0&0&0&1&0\\
0&1&2&0&0\\
1&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(193, 24, 23, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&2&0&0\\
1&1&3&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(194, 24, 23, 240)\\
\begin{MYmatrix}
0&1&2&3&2\\
0&0&2&2&2\\
0&0&0&1&0\\
0&1&2&0&0\\
1&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(195, 23, 22, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(196, 23, 22, 240)\\
\begin{MYmatrix}
0&1&4&3&2\\
0&0&3&2&2\\
0&0&0&2&0\\
0&1&1&0&0\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(197, 23, 22, 240)\\
\begin{MYmatrix}
0&1&3&2&2\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(198, 23, 22, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(199, 23, 22, 240)\\
\begin{MYmatrix}
0&2&2&3&2\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(200, 23, 22, 240)\\
\begin{MYmatrix}
0&1&1&1&2\\
0&0&1&0&1\\
0&1&0&1&1\\
1&1&1&0&2\\
1&1&1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(201, 23, 22, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&2&0\\
0&1&1&0&0\\
2&2&3&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(202, 23, 22, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&1&0&1&0\\
1&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(203, 23, 22, 120)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&1&2&1\\
0&0&0&1&0\\
0&1&2&0&0\\
1&2&2&3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(204, 22, 21, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&0\\
0&1&0&1&1\\
0&1&1&0&0\\
1&1&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(205, 22, 21, 240)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&2&1&0\\
0&1&0&2&0\\
0&2&1&0&0\\
2&2&4&3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(206, 22, 21, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&1\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(207, 22, 22, 240)\\
\begin{MYmatrix}
0&2&3&2&1\\
0&0&1&1&1\\
0&1&0&2&0\\
1&1&1&0&0\\
1&1&2&2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(208, 21, 21, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&2&0&0\\
1&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(209, 21, 21, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&2&2&1\\
0&0&0&1&0\\
0&1&2&0&0\\
1&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(210, 21, 21, 240)\\
\begin{MYmatrix}
0&1&3&2&1\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&2&0&0\\
1&2&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(211, 21, 21, 240)\\
\begin{MYmatrix}
0&1&2&2&2\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&2&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(212, 21, 21, 120)\\
\begin{MYmatrix}
0&2&3&2&1\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(213, 20, 20, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&1&1\\
0&1&0&1&0\\
1&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(214, 20, 20, 240)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&2&1&1\\
0&0&0&1&0\\
0&1&1&0&0\\
1&1&2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(215, 20, 20, 240)\\
\begin{MYmatrix}
0&1&2&2&1\\
0&0&1&2&1\\
0&1&0&1&1\\
0&1&1&0&0\\
1&1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(216, 19, 19, 240)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&2&1&0\\
0&1&0&2&0\\
0&2&1&0&1\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{ccccccccc}
\begin{array}{c}
(217, 19, 19, 240)\\
\begin{MYmatrix}
0&2&3&2&1\\
0&0&1&2&0\\
0&1&0&2&1\\
0&2&1&0&0\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(218, 19, 19, 240)\\
\begin{MYmatrix}
0&2&3&3&1\\
0&0&1&2&0\\
0&1&0&1&1\\
0&2&1&0&0\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(219, 19, 19, 240)\\
\begin{MYmatrix}
0&2&3&2&1\\
0&0&1&2&0\\
0&1&0&1&1\\
0&2&2&0&0\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(220, 19, 19, 240)\\
\begin{MYmatrix}
0&2&3&3&1\\
0&0&1&2&0\\
0&1&0&1&1\\
0&2&2&0&0\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(221, 19, 19, 240)\\
\begin{MYmatrix}
0&2&3&2&2\\
0&0&2&1&0\\
0&1&0&2&1\\
0&2&1&0&0\\
2&2&2&3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(222, 19, 19, 240)\\
\begin{MYmatrix}
0&2&3&2&1\\
0&0&2&2&0\\
0&1&0&2&1\\
0&2&1&0&0\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(223, 19, 19, 240)\\
\begin{MYmatrix}
0&2&3&3&1\\
0&0&1&2&0\\
0&2&0&1&1\\
0&2&2&0&0\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(224, 19, 19, 240)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&2&1&0\\
0&1&0&2&0\\
0&2&1&0&0\\
1&2&2&3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(225, 19, 19, 240)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&2&1&0\\
0&1&0&2&1\\
0&2&1&0&0\\
2&2&2&3&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccc}
\begin{array}{c}
(226, 19, 19, 240)\\
\begin{MYmatrix}
0&2&2&3&2\\
0&0&2&1&0\\
0&1&0&2&0\\
0&2&1&0&1\\
2&2&2&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(227, 19, 19, 240)\\
\begin{MYmatrix}
0&2&2&3&2\\
0&0&2&1&0\\
0&1&0&2&0\\
0&2&1&0&0\\
2&2&3&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(228, 19, 19, 240)\\
\begin{MYmatrix}
0&2&2&2&2\\
0&0&2&1&0\\
0&1&0&2&0\\
0&2&1&0&0\\
1&2&3&3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(229, 19, 19, 240)\\
\begin{MYmatrix}
0&2&2&3&1\\
0&0&2&1&0\\
0&1&0&1&1\\
1&1&1&0&0\\
1&3&2&2&0
\end{MYmatrix}
\end{array}

==> (inline-1) <==
\begin{array}{c}
(1, 10695, 307, 20)\\
\begin{MYmatrix}
0&0&0&0&0\\
0&0&0&0&0\\
0&0&0&0&0\\
0&0&0&0&1\\
0&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(2, 6451, 307, 60)\\
\begin{MYmatrix}
0&0&0&0&0\\
-1&0&0&0&1\\
0&0&0&0&0\\
0&0&0&0&0\\
1&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(3, 1590, 198, 60)\\
\begin{MYmatrix}
0&-1&0&1&0\\
-1&0&0&1&0\\
0&0&0&0&0\\
0&0&0&0&1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(4, 940, 111, 120)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&0&1&1\\
0&0&0&0&0\\
0&0&0&0&0\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(5, 444, 70, 60)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&0&1&1\\
-1&-1&0&1&1\\
1&1&0&0&-1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(6, 352, 111, 120)\\
\begin{MYmatrix}
0&-1&0&0&1\\
-1&0&0&0&1\\
-1&-1&0&1&1\\
1&1&0&0&-1\\
1&1&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(7, 269, 111, 60)\\
\begin{MYmatrix}
0&0&0&0&0\\
-1&0&0&1&1\\
-1&-1&0&1&1\\
1&1&0&0&-1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(8, 166, 56, 30)\\
\begin{MYmatrix}
0&-1&1&1&0\\
-1&0&1&1&0\\
0&0&0&-1&1\\
0&0&-1&0&1\\
1&1&0&0&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(9, 162, 125, 120)\\
\begin{MYmatrix}
0&-1&0&1&0\\
-1&0&1&0&0\\
0&0&0&1&0\\
0&1&-1&0&1\\
1&0&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(10, 160, 112, 240)\\
\begin{MYmatrix}
0&-1&1&0&0\\
-1&0&0&1&0\\
-1&0&0&1&1\\
1&0&0&0&0\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(11, 154, 39, 40)\\
\begin{MYmatrix}
0&-1&-1&1&2\\
-1&0&-1&1&2\\
-1&-1&0&1&2\\
1&1&1&0&-2\\
1&1&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(12, 129, 61, 240)\\
\begin{MYmatrix}
0&0&0&1&0\\
-1&0&0&1&1\\
-1&0&0&1&0\\
1&0&0&0&0\\
1&0&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(13, 110, 63, 240)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&0&1&0\\
-1&0&0&1&1\\
1&0&0&0&0\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(14, 107, 39, 20)\\
\begin{MYmatrix}
0&-1&-1&2&2\\
-1&0&-1&2&2\\
-1&-1&0&2&2\\
1&1&1&0&-2\\
1&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(15, 99, 81, 120)\\
\begin{MYmatrix}
0&-2&0&1&1\\
-1&0&1&0&0\\
-1&-2&0&2&2\\
1&2&0&0&-1\\
1&2&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(16, 98, 88, 60)\\
\begin{MYmatrix}
0&-1&1&0&0\\
-1&0&1&0&0\\
-1&-1&0&2&2\\
1&1&0&0&-1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(17, 94, 55, 240)\\
\begin{MYmatrix}
0&-1&0&1&0\\
-1&0&1&1&0\\
0&0&0&0&0\\
0&1&-1&0&1\\
1&0&1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(18, 92, 61, 240)\\
\begin{MYmatrix}
0&0&-1&1&1\\
-1&0&1&0&1\\
0&0&0&1&0\\
0&0&0&0&0\\
1&0&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(19, 92, 59, 240)\\
\begin{MYmatrix}
0&-1&1&1&0\\
-1&0&1&0&1\\
0&0&0&0&0\\
0&1&-1&0&1\\
1&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(20, 90, 43, 120)\\
\begin{MYmatrix}
0&-2&0&2&2\\
-1&0&0&1&1\\
-1&0&0&1&1\\
1&1&0&0&-1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(21, 89, 85, 240)\\
\begin{MYmatrix}
0&-1&0&1&0\\
-1&0&1&2&-1\\
-1&0&0&0&1\\
1&1&-1&0&1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(22, 88, 73, 120)\\
\begin{MYmatrix}
0&1&-2&0&1\\
-1&0&0&1&1\\
-2&1&0&-1&2\\
1&0&1&0&-1\\
2&-1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(23, 86, 43, 80)\\
\begin{MYmatrix}
0&0&-1&1&1\\
-1&0&0&1&1\\
0&-1&0&1&1\\
0&0&0&0&0\\
1&1&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(24, 83, 74, 240)\\
\begin{MYmatrix}
0&0&1&0&0\\
-1&0&1&1&1\\
-1&-1&0&1&2\\
1&1&0&0&-2\\
2&2&-1&-2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(25, 81, 41, 240)\\
\begin{MYmatrix}
0&0&0&1&1\\
-1&0&0&1&2\\
-1&-1&0&1&2\\
1&1&0&0&-2\\
2&1&0&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(26, 80, 51, 120)\\
\begin{MYmatrix}
0&-1&1&0&1\\
-1&0&1&0&1\\
-1&-1&0&2&1\\
1&1&0&0&-1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(27, 79, 56, 120)\\
\begin{MYmatrix}
0&1&-1&0&0\\
-1&0&0&1&1\\
-2&0&0&1&1\\
2&0&1&0&-1\\
2&0&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(28, 78, 51, 240)\\
\begin{MYmatrix}
0&0&0&1&0\\
-1&0&1&0&0\\
0&0&0&1&1\\
0&0&0&0&0\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(29, 77, 51, 240)\\
\begin{MYmatrix}
0&0&1&1&0\\
-1&0&0&1&1\\
-1&0&0&1&1\\
1&0&0&0&-1\\
2&0&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(30, 69, 42, 240)\\
\begin{MYmatrix}
0&0&1&0&0\\
-1&0&0&0&1\\
-1&-1&0&2&1\\
1&1&0&0&-1\\
1&1&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(31, 67, 55, 240)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&1&0&0\\
0&0&0&1&1\\
0&0&0&0&0\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(32, 67, 38, 120)\\
\begin{MYmatrix}
0&-1&0&0&1\\
-1&0&0&0&1\\
-1&-1&0&1&2\\
1&1&1&0&-2\\
2&2&1&-1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(33, 66, 54, 10)\\
\begin{MYmatrix}
0&-1&-1&1&1\\
-1&0&-1&1&1\\
-1&-1&0&1&1\\
1&1&1&0&-1\\
1&1&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(34, 65, 44, 120)\\
\begin{MYmatrix}
0&-1&1&1&1\\
-1&0&1&1&1\\
-1&-1&0&1&2\\
1&1&0&0&-2\\
2&2&-1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(35, 65, 39, 240)\\
\begin{MYmatrix}
0&0&0&0&0\\
-1&0&1&1&0\\
0&-1&0&1&2\\
1&1&1&0&-2\\
1&2&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(36, 64, 51, 240)\\
\begin{MYmatrix}
0&-2&0&2&1\\
-1&0&1&1&0\\
0&0&0&0&0\\
0&1&-1&0&1\\
1&1&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(37, 62, 39, 120)\\
\begin{MYmatrix}
0&-1&0&2&2\\
-1&0&0&2&2\\
-1&-1&0&1&2\\
1&1&0&0&-2\\
2&2&0&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(38, 60, 51, 120)\\
\begin{MYmatrix}
0&0&-1&1&0\\
-1&0&1&1&0\\
0&0&0&0&0\\
0&0&0&0&1\\
1&0&1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(39, 60, 40, 120)\\
\begin{MYmatrix}
0&-1&0&1&0\\
-1&0&0&1&0\\
-1&-1&0&1&2\\
1&1&1&0&-1\\
2&2&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(40, 59, 73, 120)\\
\begin{MYmatrix}
0&-1&2&1&0\\
-1&0&2&1&0\\
-1&-1&0&1&3\\
1&1&0&0&-2\\
3&3&-2&-3&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(41, 59, 67, 120)\\
\begin{MYmatrix}
0&-1&0&0&1\\
-1&0&1&-1&1\\
-1&0&0&1&1\\
1&0&1&0&-1\\
1&1&-1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(42, 58, 47, 240)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&1&0&1\\
-1&-1&0&1&1\\
0&1&0&0&0\\
2&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(43, 57, 67, 120)\\
\begin{MYmatrix}
0&-1&1&0&1\\
-1&0&1&0&1\\
-1&-1&0&1&2\\
1&1&0&0&-2\\
2&2&-1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(44, 57, 53, 120)\\
\begin{MYmatrix}
0&-1&1&1&0\\
-1&0&1&1&0\\
0&0&0&0&0\\
0&0&0&0&1\\
1&1&-1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(45, 57, 43, 240)\\
\begin{MYmatrix}
0&-1&-1&2&1\\
-1&0&0&1&1\\
-1&-1&0&2&1\\
0&1&0&0&0\\
2&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(46, 56, 42, 240)\\
\begin{MYmatrix}
0&-1&0&0&1\\
-1&0&1&-1&2\\
-1&0&0&1&0\\
1&0&1&0&0\\
1&1&-1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(47, 56, 37, 240)\\
\begin{MYmatrix}
0&0&1&-1&0\\
-1&0&0&1&1\\
0&-1&0&1&1\\
0&1&1&0&-1\\
1&0&0&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(48, 53, 63, 40)\\
\begin{MYmatrix}
0&-1&-1&1&1\\
-1&0&-1&1&1\\
-1&-1&0&1&1\\
0&0&0&0&1\\
2&2&2&-2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(49, 53, 45, 240)\\
\begin{MYmatrix}
0&0&1&0&0\\
-1&0&0&0&1\\
-1&-1&0&2&1\\
1&1&0&0&-1\\
1&1&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(50, 52, 40, 240)\\
\begin{MYmatrix}
0&-2&0&2&2\\
-1&0&1&1&2\\
-1&0&0&1&0\\
1&1&0&0&-1\\
1&2&-1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(51, 50, 44, 120)\\
\begin{MYmatrix}
0&0&1&0&0\\
-1&0&1&0&1\\
0&-1&0&1&1\\
0&1&0&0&-1\\
1&2&-1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(52, 50, 34, 240)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&-1&2&1\\
-1&0&0&2&1\\
1&0&1&0&-1\\
1&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(53, 50, 27, 120)\\
\begin{MYmatrix}
0&-2&0&1&1\\
-1&0&1&0&0\\
-1&0&0&1&1\\
2&1&1&0&-1\\
2&1&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(54, 49, 63, 40)\\
\begin{MYmatrix}
0&0&-1&1&0\\
-1&0&0&1&0\\
0&-1&0&1&0\\
0&0&0&0&2\\
1&1&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(55, 49, 51, 120)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&1&0&0\\
-1&-1&0&2&2\\
1&1&0&0&-1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(56, 49, 47, 120)\\
\begin{MYmatrix}
0&-1&1&1&1\\
-1&0&1&0&1\\
-1&0&0&1&1\\
1&0&0&0&-1\\
2&1&-1&-1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(57, 48, 47, 240)\\
\begin{MYmatrix}
0&-2&1&2&0\\
-1&0&1&1&0\\
0&1&0&0&0\\
0&1&-1&0&1\\
1&0&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(58, 48, 43, 120)\\
\begin{MYmatrix}
0&-1&1&0&1\\
-1&0&1&0&1\\
-1&-1&0&1&1\\
1&1&-1&0&0\\
1&1&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(59, 47, 32, 240)\\
\begin{MYmatrix}
0&-2&1&1&1\\
-1&0&1&0&0\\
-1&-1&0&1&2\\
1&1&0&0&-1\\
1&2&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(60, 46, 61, 60)\\
\begin{MYmatrix}
0&-1&1&-1&1\\
-1&0&1&-1&1\\
-1&-1&0&2&1\\
1&1&-1&0&0\\
1&1&0&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(61, 46, 30, 240)\\
\begin{MYmatrix}
0&2&-2&0&1\\
-1&0&0&1&1\\
-2&1&0&0&1\\
1&0&1&0&0\\
2&-1&1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(62, 45, 49, 240)\\
\begin{MYmatrix}
0&-1&1&0&0\\
-1&0&0&0&1\\
-1&1&0&1&1\\
1&1&0&0&-1\\
2&0&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(63, 44, 38, 240)\\
\begin{MYmatrix}
0&-2&1&1&1\\
-1&0&1&0&0\\
0&0&0&1&0\\
0&1&0&0&1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(64, 43, 43, 120)\\
\begin{MYmatrix}
0&-2&0&1&1\\
-1&0&0&1&1\\
-1&-2&0&2&2\\
1&2&0&0&-1\\
1&2&0&-1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(65, 42, 44, 240)\\
\begin{MYmatrix}
0&-2&0&1&2\\
-1&0&1&0&1\\
-2&-2&0&2&2\\
1&2&0&0&-1\\
2&2&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(66, 42, 38, 240)\\
\begin{MYmatrix}
0&0&1&0&0\\
-1&0&0&0&1\\
0&-1&0&1&1\\
0&1&1&0&-1\\
1&1&-1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(67, 42, 36, 240)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&1&0&1\\
-1&0&0&1&1\\
1&0&1&0&-1\\
1&1&-1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(68, 42, 36, 240)\\
\begin{MYmatrix}
0&-1&1&0&0\\
-1&0&0&0&1\\
-1&0&0&1&2\\
1&1&1&0&-2\\
2&1&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(69, 41, 41, 240)\\
\begin{MYmatrix}
0&-2&1&1&1\\
-1&0&0&1&1\\
0&0&0&0&1\\
0&1&1&0&-1\\
1&1&-1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(70, 41, 40, 240)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&1&2&0\\
-1&0&0&0&1\\
1&1&-1&0&0\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(71, 41, 40, 240)\\
\begin{MYmatrix}
0&0&1&2&0\\
-1&0&0&2&2\\
-1&1&0&1&0\\
1&0&0&0&-1\\
2&0&2&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(72, 41, 39, 240)\\
\begin{MYmatrix}
0&0&0&0&0\\
-1&0&1&1&1\\
-1&-1&0&1&2\\
1&1&1&0&-2\\
2&2&0&-2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(73, 41, 37, 240)\\
\begin{MYmatrix}
0&0&1&-1&1\\
-1&0&0&1&1\\
-1&-1&0&1&1\\
1&0&0&0&0\\
1&1&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(74, 41, 35, 240)\\
\begin{MYmatrix}
0&-2&0&2&2\\
-1&0&-1&2&2\\
-1&-1&0&2&1\\
1&1&0&0&-1\\
1&2&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(75, 40, 44, 240)\\
\begin{MYmatrix}
0&-2&2&0&1\\
-1&0&1&0&0\\
0&0&0&1&0\\
0&1&0&0&1\\
1&1&-1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(76, 40, 41, 120)\\
\begin{MYmatrix}
0&-1&2&1&0\\
-1&0&2&1&0\\
-1&-1&0&1&3\\
1&1&0&0&-2\\
2&2&-1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(77, 40, 29, 240)\\
\begin{MYmatrix}
0&1&2&0&0\\
-1&0&1&0&1\\
0&-1&0&2&1\\
1&1&0&0&-2\\
1&2&-1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(78, 39, 38, 240)\\
\begin{MYmatrix}
0&-2&0&2&2\\
-1&0&0&1&0\\
-1&1&0&1&2\\
1&0&1&0&-1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(79, 39, 37, 120)\\
\begin{MYmatrix}
0&-1&1&0&0\\
-1&0&1&0&0\\
-1&-1&0&2&3\\
1&1&1&0&-2\\
2&2&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(80, 39, 36, 240)\\
\begin{MYmatrix}
0&0&1&1&0\\
-1&0&1&1&1\\
-1&-1&0&1&2\\
1&1&0&0&-2\\
2&1&0&-2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(81, 39, 36, 240)\\
\begin{MYmatrix}
0&0&1&0&0\\
-1&0&1&0&0\\
0&-1&0&1&2\\
0&1&0&0&0\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(82, 39, 32, 240)\\
\begin{MYmatrix}
0&0&1&0&0\\
-1&0&1&1&1\\
-1&-1&0&1&2\\
1&1&0&0&-2\\
2&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(83, 39, 31, 240)\\
\begin{MYmatrix}
0&-1&-1&2&2\\
-1&0&0&2&2\\
-1&-1&0&1&2\\
1&1&1&0&-2\\
1&2&0&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(84, 38, 38, 120)\\
\begin{MYmatrix}
0&-2&0&2&2\\
-1&0&1&0&0\\
-1&0&0&2&2\\
1&1&0&0&-1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(85, 38, 30, 240)\\
\begin{MYmatrix}
0&0&2&-1&1\\
-1&0&1&1&1\\
0&1&0&1&-2\\
1&-1&2&0&1\\
1&1&-3&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(86, 37, 45, 40)\\
\begin{MYmatrix}
0&-1&-1&2&1\\
-1&0&-1&2&1\\
-1&-1&0&2&1\\
0&0&0&0&1\\
2&2&2&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(87, 35, 39, 240)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&1&1&0\\
0&0&0&0&1\\
0&0&-1&0&1\\
1&2&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(88, 35, 39, 120)\\
\begin{MYmatrix}
0&-1&0&1&2\\
-1&0&0&1&2\\
-2&-2&0&2&3\\
2&2&0&0&-3\\
2&2&0&-2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(89, 35, 36, 240)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&1&1&1\\
-2&-2&0&2&2\\
1&2&0&0&-1\\
2&2&0&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(90, 35, 33, 240)\\
\begin{MYmatrix}
0&1&-2&1&1\\
-1&0&0&1&1\\
-2&1&0&0&2\\
1&0&1&0&-1\\
2&-1&1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(91, 34, 36, 240)\\
\begin{MYmatrix}
0&-1&1&1&0\\
-1&0&1&1&0\\
-1&0&0&1&2\\
2&2&0&0&-2\\
3&2&0&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(92, 34, 33, 240)\\
\begin{MYmatrix}
0&0&1&1&0\\
-1&0&0&1&2\\
-1&-1&0&1&2\\
1&1&0&0&-2\\
2&1&0&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(93, 34, 32, 240)\\
\begin{MYmatrix}
0&-1&0&2&2\\
-1&0&1&2&1\\
-1&-1&0&1&2\\
1&1&0&0&-2\\
2&2&0&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(94, 33, 34, 240)\\
\begin{MYmatrix}
0&-2&1&2&1\\
-1&0&1&1&1\\
0&1&0&0&-1\\
0&1&-1&0&1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(95, 32, 36, 240)\\
\begin{MYmatrix}
0&0&1&1&0\\
-1&0&-2&1&3\\
-1&-2&0&1&2\\
1&2&1&0&-2\\
2&0&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(96, 32, 33, 120)\\
\begin{MYmatrix}
0&0&0&1&0\\
-1&0&-1&1&1\\
-1&-1&0&1&1\\
0&1&1&0&0\\
2&2&2&-2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(97, 32, 31, 240)\\
\begin{MYmatrix}
0&-1&1&2&2\\
-1&0&1&2&1\\
-1&0&0&1&1\\
2&1&-1&0&-2\\
2&1&0&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(98, 32, 27, 240)\\
\begin{MYmatrix}
0&0&1&1&1\\
-1&0&1&2&1\\
-1&-1&0&2&2\\
2&1&0&0&-3\\
2&2&-1&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(99, 31, 41, 240)\\
\begin{MYmatrix}
0&-1&-1&2&1\\
-1&0&1&0&1\\
-1&-1&0&2&1\\
0&1&0&0&0\\
2&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(100, 31, 41, 240)\\
\begin{MYmatrix}
0&0&1&1&0\\
-1&0&1&1&0\\
-1&0&0&1&2\\
1&0&0&0&-1\\
2&2&-1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(101, 31, 37, 240)\\
\begin{MYmatrix}
0&0&0&0&1\\
-1&0&1&0&1\\
-1&0&0&0&1\\
1&-1&1&0&0\\
1&1&-1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(102, 31, 36, 120)\\
\begin{MYmatrix}
0&-1&-1&1&1\\
-1&0&-1&1&1\\
-1&-1&0&1&1\\
0&1&1&0&0\\
2&2&2&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(103, 31, 35, 240)\\
\begin{MYmatrix}
0&-1&1&0&1\\
-1&0&0&1&1\\
-1&0&0&1&1\\
1&0&1&0&-1\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(104, 31, 31, 240)\\
\begin{MYmatrix}
0&-2&1&0&1\\
-1&0&1&0&1\\
-1&0&0&1&1\\
1&1&0&0&-1\\
2&1&-1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(105, 31, 31, 120)\\
\begin{MYmatrix}
0&-1&-2&2&3\\
-1&0&-2&2&3\\
-1&-1&0&3&3\\
1&1&2&0&-3\\
1&1&3&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(106, 31, 30, 240)\\
\begin{MYmatrix}
0&-1&-2&3&2\\
-1&0&-2&3&2\\
-1&-2&0&3&3\\
1&1&2&0&-2\\
1&2&2&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(107, 31, 30, 240)\\
\begin{MYmatrix}
0&-2&0&1&1\\
-1&0&2&-1&2\\
-1&0&0&1&0\\
1&0&2&0&1\\
1&2&-2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(108, 31, 27, 240)\\
\begin{MYmatrix}
0&1&1&0&-1\\
-1&0&-2&1&2\\
-1&-2&0&2&1\\
1&1&1&0&0\\
1&1&2&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(109, 30, 41, 120)\\
\begin{MYmatrix}
0&-1&0&0&1\\
-1&0&2&-2&2\\
-2&0&0&2&1\\
2&0&1&0&-1\\
2&1&-1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(110, 30, 37, 120)\\
\begin{MYmatrix}
0&1&1&-1&0\\
-1&0&-1&2&1\\
-1&-1&0&2&1\\
1&1&1&0&-1\\
1&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(111, 30, 36, 240)\\
\begin{MYmatrix}
0&0&2&0&0\\
-1&0&1&1&0\\
-1&-1&0&1&3\\
1&1&1&0&-2\\
2&2&-1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(112, 30, 33, 120)\\
\begin{MYmatrix}
0&0&1&-1&1\\
-1&0&0&1&1\\
0&-1&0&1&0\\
0&1&1&0&0\\
1&1&-1&0&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(113, 30, 30, 120)\\
\begin{MYmatrix}
0&-1&1&1&0\\
-1&0&1&1&0\\
-1&-1&0&1&3\\
1&1&1&0&-2\\
3&3&0&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(114, 30, 29, 120)\\
\begin{MYmatrix}
0&-1&-1&2&1\\
-1&0&-1&2&2\\
-1&-1&0&2&2\\
0&1&1&0&-1\\
2&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(115, 30, 28, 240)\\
\begin{MYmatrix}
0&0&-2&2&0\\
-1&0&0&1&1\\
-2&1&0&1&0\\
2&1&1&0&0\\
3&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(116, 29, 32, 240)\\
\begin{MYmatrix}
0&-2&2&1&1\\
-1&0&1&0&0\\
-1&0&0&1&1\\
1&1&0&0&0\\
2&1&-1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(117, 29, 31, 40)\\
\begin{MYmatrix}
0&-1&-1&1&2\\
-1&0&-1&1&2\\
-1&-1&0&1&2\\
0&0&0&0&0\\
2&2&2&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(118, 29, 30, 240)\\
\begin{MYmatrix}
0&1&1&1&0\\
-1&0&1&1&1\\
-1&0&0&2&1\\
2&1&-1&0&-2\\
2&1&0&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(119, 29, 28, 240)\\
\begin{MYmatrix}
0&1&-2&0&1\\
-1&0&0&1&1\\
-2&1&0&0&1\\
2&0&1&0&-1\\
2&0&1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(120, 28, 41, 240)\\
\begin{MYmatrix}
0&-2&1&2&0\\
-1&0&1&0&1\\
0&1&0&1&-1\\
0&1&-1&0&2\\
1&0&1&-1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(121, 28, 36, 240)\\
\begin{MYmatrix}
0&-1&1&0&1\\
-1&0&-1&2&1\\
-1&0&0&2&1\\
1&0&1&0&-1\\
1&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(122, 28, 33, 240)\\
\begin{MYmatrix}
0&-1&0&0&1\\
-1&0&1&0&1\\
-1&-1&0&1&2\\
1&1&1&0&-2\\
2&2&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(123, 28, 33, 240)\\
\begin{MYmatrix}
0&-2&0&2&1\\
-1&0&1&1&0\\
-1&-2&0&2&2\\
1&2&0&0&-1\\
1&2&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(124, 28, 30, 240)\\
\begin{MYmatrix}
0&0&1&2&0\\
-1&0&0&1&2\\
-1&1&0&1&0\\
1&-1&0&0&0\\
2&0&2&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(125, 28, 28, 240)\\
\begin{MYmatrix}
0&-1&2&2&1\\
-1&0&2&2&1\\
-1&0&0&1&1\\
2&2&-2&0&-2\\
3&2&-2&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(126, 28, 27, 240)\\
\begin{MYmatrix}
0&-2&0&1&1\\
-1&0&1&0&1\\
-1&-1&0&1&1\\
1&1&1&0&0\\
1&2&-1&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(127, 27, 37, 120)\\
\begin{MYmatrix}
0&0&0&1&0\\
-1&0&-1&1&1\\
-1&-1&0&1&1\\
0&0&0&0&1\\
2&2&2&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(128, 27, 34, 240)\\
\begin{MYmatrix}
0&-1&-2&2&1\\
-1&0&-2&2&2\\
-1&0&0&1&0\\
1&1&2&0&-1\\
2&2&3&-3&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(129, 27, 33, 120)\\
\begin{MYmatrix}
0&-2&-2&3&2\\
-1&0&-1&2&1\\
-1&-1&0&2&1\\
0&1&1&0&0\\
2&2&2&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(130, 27, 32, 120)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&0&1&1\\
-1&-1&0&1&1\\
0&0&0&0&1\\
2&2&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(131, 27, 31, 240)\\
\begin{MYmatrix}
0&1&1&-1&1\\
-1&0&1&2&1\\
0&2&0&0&-2\\
1&-2&3&0&1\\
1&1&-3&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(132, 27, 29, 240)\\
\begin{MYmatrix}
0&-1&0&2&1\\
-1&0&1&2&1\\
-1&0&0&1&0\\
1&1&-1&0&0\\
1&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(133, 27, 29, 240)\\
\begin{MYmatrix}
0&-2&2&0&1\\
-1&0&1&0&0\\
-1&0&0&2&1\\
1&1&0&0&0\\
1&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(134, 27, 29, 240)\\
\begin{MYmatrix}
0&-2&1&0&1\\
-1&0&2&-1&2\\
-1&1&0&1&0\\
1&-1&2&0&1\\
1&2&-2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(135, 26, 38, 240)\\
\begin{MYmatrix}
0&1&-1&1&0\\
-1&0&0&1&1\\
-2&0&0&2&1\\
1&0&0&0&0\\
2&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(136, 26, 36, 120)\\
\begin{MYmatrix}
0&-1&2&2&0\\
-1&0&2&2&0\\
-1&-1&0&1&3\\
1&1&0&0&-2\\
2&2&0&-3&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(137, 26, 36, 120)\\
\begin{MYmatrix}
0&2&2&0&-2\\
-1&0&-1&1&3\\
-1&-1&0&1&3\\
1&1&1&0&-3\\
2&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(138, 26, 35, 240)\\
\begin{MYmatrix}
0&-1&0&1&0\\
-1&0&1&1&0\\
-1&-1&0&1&2\\
1&1&1&0&-1\\
2&2&0&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(139, 26, 33, 120)\\
\begin{MYmatrix}
0&-1&1&1&1\\
-1&0&1&1&1\\
-2&-2&0&2&3\\
2&2&0&0&-3\\
2&2&0&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(140, 26, 32, 240)\\
\begin{MYmatrix}
0&0&2&1&-1\\
-1&0&1&2&0\\
0&0&0&-2&2\\
1&0&-2&0&1\\
1&1&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(141, 26, 32, 240)\\
\begin{MYmatrix}
0&0&-1&1&0\\
-1&0&0&1&1\\
0&-1&0&1&1\\
0&0&0&0&1\\
1&1&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(142, 26, 31, 240)\\
\begin{MYmatrix}
0&0&2&0&0\\
-1&0&1&1&0\\
-1&-1&0&1&3\\
1&1&0&0&-1\\
2&2&-1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(143, 26, 30, 240)\\
\begin{MYmatrix}
0&-1&-2&1&2\\
-1&0&-2&2&2\\
-1&0&0&0&1\\
1&1&2&0&-2\\
2&2&3&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(144, 26, 29, 240)\\
\begin{MYmatrix}
0&0&2&-2&2\\
-1&0&0&1&1\\
0&-1&0&1&0\\
0&0&1&0&1\\
1&1&-1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(145, 26, 29, 240)\\
\begin{MYmatrix}
0&0&1&0&0\\
-1&0&1&-1&1\\
-1&-1&0&2&1\\
1&1&-1&0&0\\
1&1&0&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(146, 26, 29, 240)\\
\begin{MYmatrix}
0&1&0&-1&2\\
-1&0&0&0&1\\
-2&1&0&1&2\\
1&1&-1&0&0\\
2&-1&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(147, 26, 29, 120)\\
\begin{MYmatrix}
0&-1&1&2&1\\
-1&0&1&2&1\\
-1&-1&0&1&2\\
1&1&0&0&-2\\
2&2&0&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(148, 26, 29, 120)\\
\begin{MYmatrix}
0&-1&0&1&1\\
-1&0&0&1&1\\
-2&-2&0&2&2\\
1&1&0&0&0\\
2&2&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(149, 26, 29, 120)\\
\begin{MYmatrix}
0&1&2&-1&-1\\
-1&0&-3&2&2\\
-1&-2&0&2&2\\
1&1&2&0&-1\\
1&1&2&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(150, 26, 28, 240)\\
\begin{MYmatrix}
0&-3&1&2&0\\
-1&0&1&1&-1\\
-1&2&0&1&1\\
0&1&-1&0&2\\
2&2&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(151, 26, 27, 120)\\
\begin{MYmatrix}
0&-1&2&1&1\\
-1&0&2&1&1\\
-2&-2&0&2&4\\
2&2&0&0&-4\\
3&3&-1&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(152, 25, 39, 120)\\
\begin{MYmatrix}
0&-1&1&0&0\\
-1&0&1&-1&2\\
-1&0&0&1&1\\
1&1&1&0&-1\\
2&0&-1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(153, 25, 34, 240)\\
\begin{MYmatrix}
0&-1&1&1&0\\
-1&0&1&0&0\\
-1&-2&0&3&2\\
1&2&0&0&-1\\
1&2&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(154, 25, 33, 240)\\
\begin{MYmatrix}
0&1&2&0&0\\
-1&0&1&1&0\\
-1&-2&0&2&4\\
1&2&2&0&-3\\
2&2&0&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(155, 25, 33, 240)\\
\begin{MYmatrix}
0&1&1&0&0\\
-1&0&1&0&1\\
0&-1&0&2&1\\
1&1&0&0&-2\\
1&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(156, 25, 31, 120)\\
\begin{MYmatrix}
0&-2&0&1&1\\
-1&0&1&0&0\\
-1&0&0&1&1\\
2&2&0&0&-1\\
2&2&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(157, 25, 29, 240)\\
\begin{MYmatrix}
0&-2&0&2&1\\
-1&0&1&0&0\\
-1&-1&0&2&1\\
0&2&0&0&1\\
2&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(158, 25, 28, 240)\\
\begin{MYmatrix}
0&-2&1&1&1\\
-1&0&1&-1&1\\
-1&0&0&1&1\\
1&1&0&0&-1\\
1&1&0&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(159, 25, 28, 120)\\
\begin{MYmatrix}
0&-2&-2&2&3\\
-1&0&-1&1&2\\
-1&-1&0&1&2\\
0&1&1&0&-1\\
2&2&2&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(160, 24, 35, 120)\\
\begin{MYmatrix}
0&-1&-1&2&0\\
-1&0&1&0&1\\
-1&-1&0&1&1\\
0&1&1&0&1\\
2&1&0&-1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(161, 24, 34, 240)\\
\begin{MYmatrix}
0&-1&1&1&0\\
-1&0&2&1&0\\
-1&-1&0&1&3\\
1&1&1&0&-2\\
3&3&-1&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(162, 24, 31, 240)\\
\begin{MYmatrix}
0&0&-1&1&1\\
-1&0&1&1&2\\
-2&-2&0&2&3\\
1&2&0&0&-2\\
2&2&0&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(163, 24, 29, 240)\\
\begin{MYmatrix}
0&1&2&0&0\\
-1&0&1&1&0\\
-1&-2&0&2&4\\
1&2&0&0&-1\\
2&2&0&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(164, 24, 29, 240)\\
\begin{MYmatrix}
0&1&1&0&0\\
-1&0&0&1&1\\
0&1&0&1&-2\\
1&-1&1&0&1\\
1&1&-2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(165, 24, 29, 120)\\
\begin{MYmatrix}
0&-1&-1&2&0\\
-1&0&1&1&0\\
-1&-1&0&1&1\\
0&1&0&0&1\\
2&1&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(166, 24, 28, 240)\\
\begin{MYmatrix}
0&1&1&2&0\\
-1&0&2&1&0\\
-1&0&0&3&2\\
2&1&-1&0&-2\\
2&2&0&-4&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(167, 24, 28, 120)\\
\begin{MYmatrix}
0&1&3&0&0\\
-2&0&1&0&2\\
0&-2&0&3&1\\
1&2&0&0&-2\\
2&3&-2&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(168, 24, 25, 240)\\
\begin{MYmatrix}
0&2&-3&1&1\\
-1&0&0&1&1\\
-3&2&0&0&3\\
1&0&2&0&-1\\
3&-2&1&1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(169, 23, 32, 240)\\
\begin{MYmatrix}
0&-1&-3&2&2\\
-1&0&-3&3&3\\
-1&1&0&0&0\\
1&1&3&0&-2\\
2&2&4&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(170, 23, 29, 240)\\
\begin{MYmatrix}
0&-2&0&1&1\\
-1&0&1&0&0\\
-1&-2&0&2&3\\
1&2&1&0&-2\\
2&3&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(171, 23, 29, 120)\\
\begin{MYmatrix}
0&-1&1&1&0\\
-1&0&1&1&0\\
-2&-2&0&3&5\\
2&2&2&0&-4\\
4&4&2&-5&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(172, 23, 27, 240)\\
\begin{MYmatrix}
0&1&1&-2&2\\
-1&0&1&0&1\\
0&0&0&2&1\\
0&2&0&0&-1\\
1&0&-1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(173, 23, 26, 240)\\
\begin{MYmatrix}
0&-2&1&1&0\\
-1&0&1&1&0\\
0&0&0&1&1\\
0&1&-1&0&1\\
2&1&0&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(174, 23, 26, 120)\\
\begin{MYmatrix}
0&-1&1&1&0\\
-1&0&1&1&0\\
-1&-1&0&2&3\\
2&2&1&0&-3\\
3&3&1&-4&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(175, 23, 26, 120)\\
\begin{MYmatrix}
0&-1&2&2&0\\
-1&0&2&2&0\\
0&0&0&-2&2\\
1&1&-3&0&1\\
1&1&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(176, 23, 25, 240)\\
\begin{MYmatrix}
0&-2&0&1&1\\
-1&0&1&0&0\\
-1&0&0&1&1\\
2&1&1&0&-1\\
2&2&0&-1&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(177, 22, 30, 120)\\
\begin{MYmatrix}
0&-1&1&1&2\\
-1&0&1&1&2\\
-2&-2&0&2&4\\
2&2&0&0&-4\\
3&3&-1&-3&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(178, 22, 29, 120)\\
\begin{MYmatrix}
0&-1&2&2&1\\
-1&0&2&2&1\\
-2&-2&0&3&4\\
2&2&0&0&-4\\
4&4&-2&-5&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(179, 22, 28, 120)\\
\begin{MYmatrix}
0&-2&3&1&1\\
-1&0&3&2&2\\
0&0&0&1&1\\
2&3&-3&0&-2\\
2&3&-3&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(180, 22, 28, 120)\\
\begin{MYmatrix}
0&-1&3&1&0\\
-1&0&3&1&0\\
0&0&0&-2&2\\
1&1&-3&0&1\\
2&2&-2&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(181, 22, 26, 240)\\
\begin{MYmatrix}
0&-1&1&1&1\\
-1&0&2&-1&2\\
-1&-1&0&1&1\\
0&1&-1&0&1\\
2&1&0&0&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(182, 22, 25, 240)\\
\begin{MYmatrix}
0&1&-2&1&0\\
-1&0&-2&2&3\\
-2&2&0&1&0\\
1&0&2&0&-1\\
2&0&2&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(183, 22, 25, 240)\\
\begin{MYmatrix}
0&1&-2&0&2\\
-1&0&0&1&0\\
-2&1&0&-1&3\\
1&1&1&0&0\\
2&-2&1&2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(184, 22, 25, 80)\\
\begin{MYmatrix}
0&0&-1&1&2\\
-1&0&0&1&2\\
0&-1&0&1&2\\
1&1&1&0&-3\\
1&1&1&-2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cccccccc}
\begin{array}{c}
(185, 22, 25, 40)\\
\begin{MYmatrix}
0&-1&-1&3&3\\
-1&0&-1&3&3\\
-1&-1&0&3&3\\
1&1&1&0&-3\\
2&2&2&-5&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(186, 22, 23, 120)\\
\begin{MYmatrix}
0&-3&-1&2&2\\
-1&0&1&1&0\\
-3&-3&0&3&3\\
2&3&0&0&-1\\
2&3&1&-1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(187, 21, 25, 120)\\
\begin{MYmatrix}
0&-4&0&3&3\\
-2&0&1&1&1\\
-4&-4&0&4&4\\
3&4&0&0&-2\\
3&4&0&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(188, 21, 24, 240)\\
\begin{MYmatrix}
0&1&-2&1&1\\
-1&0&0&1&0\\
-2&2&0&0&3\\
1&0&2&0&-1\\
2&-2&1&1&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(189, 21, 23, 120)\\
\begin{MYmatrix}
0&2&2&-2&-1\\
-1&0&-1&3&2\\
-1&-1&0&3&2\\
2&1&1&0&-3\\
2&2&2&-4&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(190, 21, 23, 120)\\
\begin{MYmatrix}
0&-1&1&2&2\\
-1&0&1&2&2\\
-1&-1&0&2&2\\
2&2&-1&0&-3\\
2&2&0&-4&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(191, 21, 22, 240)\\
\begin{MYmatrix}
0&-1&-2&3&3\\
-1&0&1&2&2\\
-2&0&0&1&1\\
1&1&0&0&-1\\
2&1&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(192, 20, 21, 240)\\
\begin{MYmatrix}
0&-3&1&4&3\\
-1&0&2&4&2\\
-1&1&0&-2&2\\
1&3&-3&0&-1\\
2&2&0&-2&0
\end{MYmatrix}
\end{array}
\end{MYarray}
\end{equation*}
\begin{equation*}
\begin{MYarray}{cc}
\begin{array}{c}
(193, 20, 21, 120)\\
\begin{MYmatrix}
0&-2&-2&2&2\\
-1&0&0&1&1\\
-3&1&0&1&1\\
4&3&1&0&-2\\
4&3&1&-2&0
\end{MYmatrix}
\end{array}
&\begin{array}{c}
(194, 19, 19, 40)\\
\begin{MYmatrix}
0&-1&-1&2&3\\
-1&0&-1&2&3\\
-1&-1&0&2&3\\
1&1&1&0&-3\\
2&2&2&-4&0
\end{MYmatrix}
\end{array}
